Computing generating sets of lattice ideals

In this article, we present a new algorithm for computing a generating set of a lattice ideal. This algorithm is based on a project-and-lift approach and is implemented in 4ti2. We also include a computational comparison of several existing implementations to compute such generating sets.

==> Figure_Comparison.tex <==
\begin{figure}[ht]
\begin{center}
\framebox{ \setlength{\unitlength}{0.7pt}
\begin{picture}(520,120)(-20,-10)
    \drawline   (0,0.18)
                (25,72.52)
                (50,73.23)
                (75,74.73)
                (100,75.12)
                (125,75.93)
                (150,75.73)
                (175,73.91)
                (200,79.92)
                (225,79.07)
                (250,74.78)
                (275,78.77)
                (300,77.76)
                (325,77.83)
                (350,76.54)
                (375,76.66)
                (400,77.83)
                (425,76.13)
                (450,76.71)
                (475,76.01)
                (500,74.48)

    \put(0,0.18){\circle*{4}}
    \put(25,72.52){\circle*{4}}
    \put(50,73.23){\circle*{4}}
    \put(75,74.73){\circle*{4}}
    \put(100,75.12){\circle*{4}}
    \put(125,75.93){\circle*{4}}
    \put(150,75.73){\circle*{4}}
    \put(175,73.91){\circle*{4}}
    \put(200,79.92){\circle*{4}}
    \put(225,79.07){\circle*{4}}
    \put(250,74.78){\circle*{4}}
    \put(275,78.77){\circle*{4}}
    \put(300,77.76){\circle*{4}}
    \put(325,77.83){\circle*{4}}
    \put(350,76.54){\circle*{4}}
    \put(375,76.66){\circle*{4}}
    \put(400,77.83){\circle*{4}}
    \put(425,76.13){\circle*{4}}
    \put(450,76.71){\circle*{4}}
    \put(475,76.01){\circle*{4}}
    \put(500,74.48){\circle*{4}}


    \drawline   (0,0.18)
                (25,0.18)
                (50,0.18)
                (75,0.18)
                (100,0.18)
                (125,0.18)
                (150,0.18)
                (175,0.18)
                (200,0.18)
                (225,0.18)
                (250,0.18)
                (275,0.18)
                (300,0.18)
                (325,0.39)
                (350,2.06)
                (375,4.57)
                (400,10.57)
                (425,34.31)
                (450,37.36)
                (475,61.06)
                (500,76.78)

    \put(0,0.18){\circle*{4}}
    \put(25,0.18){\circle*{4}}
    \put(50,0.18){\circle*{4}}
    \put(75,0.18){\circle*{4}}
    \put(100,0.18){\circle*{4}}
    \put(125,0.18){\circle*{4}}
    \put(150,0.18){\circle*{4}}
    \put(175,0.18){\circle*{4}}
    \put(200,0.18){\circle*{4}}
    \put(225,0.18){\circle*{4}}
    \put(250,0.18){\circle*{4}}
    \put(275,0.18){\circle*{4}}
    \put(300,0.18){\circle*{4}}
    \put(325,0.39){\circle*{4}}
    \put(350,2.06){\circle*{4}}
    \put(375,4.57){\circle*{4}}
    \put(400,10.57){\circle*{4}}
    \put(425,34.31){\circle*{4}}
    \put(450,37.36){\circle*{4}}
    \put(475,61.06){\circle*{4}}
    \put(500,76.78){\circle*{4}}


    \thicklines
    \put(0,-5){\line(0,1){110}}
    \put(-10,-3){\tiny{0}}
    \put(-25,47){\tiny{5000}}
    \put(-30,97){\tiny{10000}}
    \multiput(0,0)(0,10){11}{\line(1,0){3}}
    \put(40,5){P\&L}
    \put(40,80){SAT}
    %\put(-10,100){$Size$}
    %\put(0,0){\vector(1,0){1000}}
    %\put(1000,-20){$Iteration$}
\end{picture}}
\end{center}
\caption{Comparison of intermediate set sizes in each iteration.}

\label{Figure: Algorithm comparison}
\end{figure}


==> Figure_Connected_Graph.tex <==
\begin{figure}[ht!]
\begin{center}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(310,260)(-20,-30)
    \put(260,210){(a)}
    \thicklines
    \put(0,0){\vector(0,1){220}}
    \multiputlist(0,-20)(50,0){0,1,2,3,4,5}
    \put(265,-20){$x_1$}
    \put(0,0){\vector(1,0){270}}
    \multiputlist(-20,0)(0,50){0,1,2,3,4}
    \put(-30,220){$x_2$}
    \matrixput(0,0)(50,0){6}(0,50){5}{\circle{7}}
    \dottedline{5}(0,50)(150,200)
    \dottedline{5}(0,100)(150,0)
    \dottedline{5}(100,0)(200,200)
    \dottedline{5}(150,200)(250,0)
    \put(100,100){\circle*{7}}
    \put(100,50){\circle*{7}}
    \put(50,100){\circle*{7}}
    \put(150,100){\circle*{7}}
    \put(100,150){\circle*{7}}
    \put(150,150){\circle*{7}}
    \put(150,200){\circle*{7}}
\end{picture}} \\
\vspace{0.3cm}
%\hspace{0.01cm}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(310,260)(-20,-30)
    \put(260,210){(b)}
    \thicklines
    \put(0,0){\vector(0,1){220}}
    \multiputlist(0,-20)(50,0){0,1,2,3,4,5}
    \put(265,-20){$x_1$}
    \put(0,0){\vector(1,0){270}}
    \multiputlist(-20,0)(0,50){0,1,2,3,4}
    \put(-30,220){$x_2$}
    \matrixput(0,0)(50,0){6}(0,50){5}{\circle{7}}
    \dottedline{5}(0,50)(150,200)
    \dottedline{5}(0,100)(150,0)
    \dottedline{5}(100,0)(200,200)
    \dottedline{5}(150,200)(250,0)
    \put(100,100){\circle*{7}}
    \put(100,50){\circle*{7}}
    \put(50,100){\circle*{7}}
    \put(150,100){\circle*{7}}
    \put(100,150){\circle*{7}}
    \put(150,150){\circle*{7}}
    \put(150,200){\circle*{7}}

    %\put(100,150){\line(1,1){50}}
    %\put(100,100){\line(1,1){50}}
    %\put(50,100){\line(1,1){50}}
    %\put(100,50){\line(1,1){50}}

    \put(100,150){\line(1,0){50}}
    \put(100,100){\line(1,0){50}}
    \put(50,100){\line(1,0){50}}

    \put(150,100){\line(-1,1){50}}
    \put(100,50){\line(-1,1){50}}
\end{picture}}
\hspace{0.05cm}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(310,260)(-20,-30)
    \put(260,210){(c)}
    \thicklines
    \put(0,0){\vector(0,1){220}}
    \multiputlist(0,-20)(50,0){0,1,2,3,4,5}
    \put(265,-20){$x_1$}
    \put(0,0){\vector(1,0){270}}
    \multiputlist(-20,0)(0,50){0,1,2,3,4}
    \put(-30,220){$x_2$}
    \matrixput(0,0)(50,0){6}(0,50){5}{\circle{7}}
    \dottedline{5}(0,50)(150,200)
    \dottedline{5}(0,100)(150,0)
    \dottedline{5}(100,0)(200,200)
    \dottedline{5}(150,200)(250,0)
    \put(100,100){\circle*{7}}
    \put(100,50){\circle*{7}}
    \put(50,100){\circle*{7}}
    \put(150,100){\circle*{7}}
    \put(100,150){\circle*{7}}
    \put(150,150){\circle*{7}}
    \put(150,200){\circle*{7}}

    \put(100,150){\line(1,1){50}}
    \put(100,100){\line(1,1){50}}
    \put(50,100){\line(1,1){50}}
    \put(100,50){\line(1,1){50}}

    \put(100,150){\line(1,0){50}}
    \put(100,100){\line(1,0){50}}
    \put(50,100){\line(1,0){50}}

    \put(150,100){\line(-1,1){50}}
    \put(100,50){\line(-1,1){50}}
\end{picture}}
\end{center}
\caption{The set $\Feasible_{\Lattice,b}$ and the graphs $\Graph(\Feasible_{\Lattice,b},S)$ and
$\Graph(\Feasible_{\Lattice,b},S')$ projected onto the $(x_1,x_2)$-plane.}

\label{Figure: Connected Graph}
\end{figure}


==> Figure_Criterion_1.tex <==
\begin{figure}[ht!]
\begin{center}
\framebox{ \setlength{\unitlength}{0.3pt}
\begin{picture}(330,210)(-10,0)

    \put(50,80){\circle*{5}}
    \put(180,140){\circle*{5}}
    \put(250,50){\circle*{5}}

    \drawline(50,80)(180,140)(250,50)

    \put(20,95){$x^{(u,v)}$}
    \put(175,150){$z^{(u,v)}$}
    \put(248,75){$y^{(u,v)}$}

    \put(100,120){$u$}
    \put(210,105){$v$}

    \thicklines
    %\put(60,85){\vector(-3,-1){10}}
    %\put(240,65){\vector(2,-3){10}}

    \put(0,0){\vector(0,1){170}}
    \put(-10,185){$\prec$}
\end{picture}}
\hspace{5pt} \framebox{ \setlength{\unitlength}{0.3pt}
\begin{picture}(330,210)(-10,0)

    \put(50,80){\circle*{5}}
    \put(110,0){\circle*{5}}
    \put(250,50){\circle*{5}}

    \drawline(50,80)(110,0)(250,50)

    \put(30,85){$x^{(u,v)}$}
    \put(108,13){$\overline{z}$}
    \put(243,65){$y^{(u,v)}$}

    \put(180,35){$u$}
    \put(80,40){$v$}

    \thicklines
    %\put(120,5){\vector(-3,-1){10}}
    %\put(100,15){\vector(2,-3){10}}

    \put(0,0){\vector(0,1){170}}
    \put(-10,185){$\prec$}
\end{picture}}
\end{center}
\caption{Criterion $1$.}

\label{Figure: Criterion 1}

\end{figure}


==> Figure_Criterion_2.tex <==
\begin{figure}[ht!]
\begin{center}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(325,280)(-20,-20)
    \put(275, 235){(a)}

    \put(50,170){\circle*{5}}
    \put(150,210){\circle*{5}}
    \put(250,140){\circle*{5}}

    \drawline(250,140)(150,210)(50,170)

    \put(20,175){$x^{(u,v)}$}
    \put(135,215){$z^{(u,v)}$}
    \put(250,150){$y^{(u,v)}$}

    \put(200,180){$v$}
    \put(90,195){$u$}

    \put(100,100){\circle*{5}}
    \put(150,60){\circle*{5}}
    \put(200,80){\circle*{5}}
    \dottedline{5}(250,140)(200,80)(150,60)(100,100)(50,170)

    \put(50,110){\circle*{5}}
    \put(100,40){\circle*{5}}
    \put(150,0){\circle*{5}}
    \put(200,20){\circle*{5}}
    \put(250,80){\circle*{5}}
    \dashline{5}(250,80)(200,20)(150,0)(100,40)(50,110)


    \put(30,85){$\bar{x}$}
    \put(245,50){$\bar{y}$}

    \put(250,80){\vector(0,1){60}}
    \put(50,110){\vector(0,1){60}}

    \put(30,130){$\gamma$}
    \put(255,100){$\gamma$}

    \thicklines
    %\put(60,175){\vector(-2,-1){5}}
    %\put(243,145){\vector(3,-2){5}}

    \put(0,0){\vector(0,1){220}}
    \put(-10,235){$\prec$}
\end{picture}}
\hspace{1cm}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(325,280)(-20,-20)
    \put(275, 235){(b)}

    \put(50,170){\circle*{5}}
    \put(150,210){\circle*{5}}
    \put(250,140){\circle*{5}}

    \drawline(250,140)(150,210)(50,170)

    \put(20,175){$x^{(u,v)}$}
    \put(135,215){$z^{(u,v)}$}
    \put(250,150){$y^{(u,v)}$}

    \put(200,180){$v$}
    \put(90,195){$u$}

    \put(60,150){\circle*{5}}
    \dottedline{5}(50,170)(60,150)(30,130)

    \put(230,100){\circle*{5}}
    \put(260,120){\circle*{5}}
    \dottedline{5}(250,80)(230,100)(260,120)(250,140)

    \put(10,130){$x'$}
    \put(255,80){$y'$}

    \put(30,130){\circle*{5}}
    \put(100,60){\circle*{5}}
    \put(150,80){\circle*{5}}
    \put(200,40){\circle*{5}}
    \put(250,80){\circle*{5}}
    \dottedline{5}(250,80)(200,40)(150,80)(100,60)(30,130)

    \put(30,90){\circle*{5}}
    \put(100,20){\circle*{5}}
    \put(150,40){\circle*{5}}
    \put(200,0){\circle*{5}}
    \put(250,40){\circle*{5}}
    \dashline{5}(250,40)(200,0)(150,40)(100,20)(30,90)

    \put(10,65){$\bar{x}$}
    \put(245,10){$\bar{y}$}

    \put(30,90){\vector(0,1){40}}
    \put(250,40){\vector(0,1){40}}

    \put(10,100){$\gamma$}
    \put(255,50){$\gamma$}

    \thicklines
    %\put(60,175){\vector(-2,-1){5}}
    %\put(243,145){\vector(3,-2){5}}

    \put(0,0){\vector(0,1){220}}
    \put(-10,235){$\prec$}
\end{picture}}
\end{center}
\caption{Criterion $2$.}

\label{Figure: Criterion 2}
\end{figure}


==> Figure_Criterion_3.tex <==
\begin{figure}[ht!]
\begin{center}
\framebox{ \setlength{\unitlength}{0.35pt}
\begin{picture}(300,210)(-10,0)
    \put(250,185){(a)}

    \put(50,80){\circle*{5}}
    \put(170,160){\circle*{5}}
    \put(250,50){\circle*{5}}
    \put(130,35){\circle*{5}}
    
    \drawline(50,80)(170,160)(250,50)
    \drawline(130,35)(170,160)

    \put(20,50){$x^{(u,v)}$}
    \put(165,170){$z^{(u,v)}$}
    \put(225,25){$y^{(u,v)}$}
    \put(125,10){$\overline{z}$}

    \put(90,120){$u$}
    \put(220,105){$v$}
    \put(155,95){$w$}

    \thicklines
    %\put(160,155){\vector(3,1){10}}
    %\put(180,145){\vector(-2,3){10}}
    %\put(165,145){\vector(1,3){5}}

    \put(0,0){\vector(0,1){170}}
    \put(-10,185){$\succ$}
\end{picture}}
\hspace{1cm}
\framebox{ \setlength{\unitlength}{0.35pt}
\begin{picture}(300,210)(-10,0)
    \put(250,185){(b)}

    \put(50,80){\circle*{5}}
    \put(170,160){\circle*{5}}
    \put(250,50){\circle*{5}}
    \put(130,90){\circle*{5}}
    
    \drawline(50,80)(170,160)(250,50)
    \drawline(130,90)(170,160)

    \put(20,50){$x^{(u,v)}$}
    \put(165,170){$z^{(u,v)}$}
    \put(225,25){$y^{(u,v)}$}
    \put(125,65){$\overline{z}$}

    \put(90,120){$u$}
    \put(220,105){$v$}
    \put(155,115){$w$}

    \thicklines
    %\put(160,155){\vector(3,1){10}}
    %\put(180,145){\vector(-2,3){10}}
    %\put(165,145){\vector(1,3){5}}

    \put(0,0){\vector(0,1){170}}
    \put(-10,185){$\succ$}
\end{picture}}
\end{center}
\caption{Criterion $3$.}

\label{Figure: Criterion 3}
\end{figure}


==> Figure_Reduction_Path.tex <==
\begin{figure}[ht]
\begin{center}
\framebox{ \setlength{\unitlength}{0.4pt}
\begin{picture}(600,120)(-10,-10)

    \put(50,80){\circle*{5}}
    \put(100,10){\circle*{5}}
    \put(150,60){\circle*{5}}
    \put(250,20){\circle*{5}}
    \put(350,40){\circle*{5}}
    \put(400,50){\circle*{5}}
    \put(450,0){\circle*{5}}
    \put(550,30){\circle*{5}}

    \drawline(550,30)(450,0)(400,50)(350,40)(250,20)(150,60)(100,10)
        (50,80)

    \put(43,90){$x$}
    \put(543,40){$y$}

    \put(95,25){$x^1$}
    \put(140,65){$x^2$}
    \put(240,30){$x^3$}
    \put(343,50){$x^4$}
    \put(393,60){$x^5$}
    \put(443,15){$x^6$}

    \thicklines
    \put(0,0){\vector(0,1){90}}
    \put(-10,100){$\prec$}
\end{picture}}
\end{center}
\caption{Reduction path between $x$ and $y$.}

\label{Figure: Reduction Path}
\end{figure}


==> Figure_Replacing_Reduction_Path.tex <==
\begin{figure}[ht]
\begin{center}
\framebox{ \setlength{\unitlength}{0.35pt}
\begin{picture}(550,250)(0,0)

    \put(50,180){\circle*{5}}
    \put(100,110){\circle*{5}}
    \put(150,170){\circle*{5}}
    \put(250,210){\circle*{5}}
    \put(350,140){\circle*{5}}
    \put(400,50){\circle*{5}}
    \put(450,100){\circle*{5}}
    \put(500,160){\circle*{5}}

    \drawline(500,160)(450,100)(400,50)(350,140)(250,210)(150,170)(100,110)
        (50,180)

    \put(43,190){$x^1$}
    \put(493,170){$x^8$}

    \put(95,125){$x^2$}
    \put(137,175){$x^3$}
    \put(235,215){$x^4$}
    \put(343,150){$x^5$}
    \put(393,65){$x^6$}
    \put(443,115){$x^7$}

    \put(300,180){$v$}
    \put(190,195){$u$}

    \put(200,100){\circle*{5}}
    \put(250,60){\circle*{5}}
    \put(300,80){\circle*{5}}
    \dottedline{5}(350,140)(300,80)(250,60)(200,100)(150,170)
    \put(135,130){$\overline{x}^0$}
    \put(180,65){$\overline{x}^1$}
    \put(235,30){$\overline{x}^2$}
    \put(295,50){$\overline{x}^3$}
    \put(330,95){$\overline{x}^4$}

    \thicklines
    %\put(160,175){\vector(-2,-1){5}}
    %\put(343,145){\vector(3,-2){5}}
    \put(0,0){\vector(0,1){220}}
    \put(-10,235){$\prec$}
\end{picture}}
\end{center}
\caption{Replacing a critical path by a reduction path}

\label{Figure: Replacing Reduction Path}
\end{figure}


==> Figure_uv_Path.tex <==
\begin{figure}[ht!]
\begin{center}
\framebox{ \setlength{\unitlength}{0.2pt}
\begin{picture}(320,210)(-20,-20)

    \put(50,40){\circle*{10}}
    \put(150,140){\circle*{10}}
    \put(270,20){\circle*{10}}

    \drawline(50,40)(150,140)(270,20)

    \put(45,5){$x$}
    \put(135,155){$z$}
    \put(265,-15){$y$}

    \put(70,100){$u$}
    \put(220,85){$v$}

    \thicklines
%    \put(140,130){\vector(1,1){5}}
%    \put(160,130){\vector(-1,1){5}}
%    \put(150,140){\vector(-1,-1){100}}
%    \put(150,140){\vector(1,-1){120}}

    \put(0,0){\vector(0,1){160}}
    \put(-10,165){$\prec$}
\end{picture}}
\end{center}
\caption{A critical path for $(u,v)$ between $x$, $z$, and $y$.}

\label{Figure: uv Path}
\end{figure}

